On the breakdown of the perturbative interaction picture in Big Crunch/Big Bang or the true reason why perturbative string amplitudes on temporal orbifolds diverge

We discuss how the perturbative particle paradigm fails in certain background with space-like singularity but asymptotically flat which should admit a S-matrix. The Feynman approach relies on the interaction picture. This approach means that we can interpret interactions as exchanges of particles. Particles are the modes of the quadratic part of the Lagrangian. In certain backgrounds with space-like singularity the interaction Hamiltonian is well defined but the perturbative expansion of the evolution operator through the singularity and the perturbative $S$ matrix do not exist. On the other hand, relying on minisuperspace approximation we argue that the non perturbative evolution operator does exist. The complete breakdown of the perturbative expansion explains why the perturbative computations in the covariant formalism in string theory in temporal orbifold fail, at least at the tree level.

==> Brinkmann__n=2__A_0.49__w2_5.10____x,v_____0.09,-0.10______t_i,t_f__=__-2.500000,-0.001000____step_0.000100.tex <==
% Title: Figure 15
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed May 25 17:59:19 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Brinkmann__n=2__A_0.49__w2_5.10____x,v_____0.09,-0.10______t_i,t_f__=__-2.500000,-0.001000____step_0.000100-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,98.1256){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.05}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,161.75){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,225.375){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.05}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.1}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{t}}}}
\fontsize{11}{0}
\selectfont\put(20.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{x}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=0.49, \omega^2=5.10, (x, \dot x)=(0.09, -0.10), step=0.0001$}}}}
\end{picture}


==> Brinkmann__n=2__A_0.49__w2_5.10____x,v_____0.09,0.10______t_i,t_f__=__-2.500000,-0.001000____step_0.000100.tex <==
% Title: Figure 13
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed May 25 17:59:16 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Brinkmann__n=2__A_0.49__w2_5.10____x,v_____0.09,0.10______t_i,t_f__=__-2.500000,-0.001000____step_0.000100-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,76.9174){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.05}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,119.334){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,161.75){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.05}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,204.167){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,246.583){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.15}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{t}}}}
\fontsize{11}{0}
\selectfont\put(20.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{x}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=0.49, \omega^2=5.10, (x, \dot x)=(0.09, 0.10), step=0.0001$}}}}
\end{picture}


==> Brinkmann__n=2__A_1.49__w2_5.10____x,v_____0.09,-0.10______t_i,t_f__=__-2.500000,-0.001000____step_0.000100.tex <==
% Title: Figure 16
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed May 25 17:59:20 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Brinkmann__n=2__A_1.49__w2_5.10____x,v_____0.09,-0.10______t_i,t_f__=__-2.500000,-0.001000____step_0.000100-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,70.5704){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{10}{0}
\selectfont\put(119.337,70.5704){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(184.239,70.5704){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(249.142,70.5704){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(314.044,70.5704){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,70.5704){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,78.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,104.435){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,130.801){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,157.168){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,183.534){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,209.901){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,236.267){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,262.633){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.4}}}}
\fontsize{11}{0}
\selectfont\put(216.69,57.5704){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{t}}}}
\fontsize{11}{0}
\selectfont\put(26.4418,183.534){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{x}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=1.49, \omega^2=5.10, (x, \dot x)=(0.09, -0.10), step=0.0001$}}}}
\end{picture}


==> Brinkmann__n=2__A_1.49__w2_5.10____x,v_____0.09,0.10______t_i,t_f__=__-2.500000,-0.001000____step_0.000100.tex <==
% Title: Figure 14
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed May 25 17:59:18 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Brinkmann__n=2__A_1.49__w2_5.10____x,v_____0.09,0.10______t_i,t_f__=__-2.500000,-0.001000____step_0.000100-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.4}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,76.9174){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.3}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,119.334){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,161.75){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,204.167){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,246.583){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{t}}}}
\fontsize{11}{0}
\selectfont\put(26.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{x}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=1.49, \omega^2=5.10, (x, \dot x)=(0.09, 0.10), step=0.0001$}}}}
\end{picture}


==> Interacting__Redefined__n=2__A_0.59__w2_5.10____z,dot__z_____0.19,78.58______g,n_____0.10,__8______t_i,t_f__=__-25.000000,-0.000000______tt_i,tt_f__=__-2.559755,-0.001202____step_0.00010.tex <==
% Title: Figure 3
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Jun 19 14:22:59 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Interacting__Redefined__n=2__A_0.59__w2_5.10____z,dot__z_____0.19,78.58______g,n_____0.10,__8______t_i,t_f__=__-25.000000,-0.000000______tt_i,tt_f__=__-2.559755,-0.001202____step_0.00010-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{10}{0}
\selectfont\put(108.52,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{10}{0}
\selectfont\put(162.605,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(216.69,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(270.776,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(324.861,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,76.9174){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,119.334){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,161.75){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,204.167){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,246.583){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\tilde t$}}}}
\fontsize{11}{0}
\selectfont\put(35.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{z}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=0.59, \omega^2=5.10, (z, \dot z)=(0.19, 78.58), (g,n)=(0.10, 8), (\tilde t_i, \tilde t_f)=(-2.559755,-0.001202) step=0.00010$}}}}
\end{picture}


==> Interacting__Redefined__n=2__A_0.59__w2_5.10____z,dot__z_____0.19,78.58______g,n_____0.10,__8______t_i,t_f__=__-25.000000,-0.001000______tt_i,tt_f__=__-2.559755,-0.133045____step_0.00010.tex <==
% Title: Figure 6
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Jun 15 18:32:16 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Interacting__Redefined__n=2__A_0.59__w2_5.10____z,dot__z_____0.19,78.58______g,n_____0.10,__8______t_i,t_f__=__-25.000000,-0.001000______tt_i,tt_f__=__-2.559755,-0.133045____step_0.00010-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{10}{0}
\selectfont\put(108.52,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{10}{0}
\selectfont\put(162.605,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(216.69,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(270.776,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(324.861,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,76.9174){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,119.334){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,161.75){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,204.167){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,246.583){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\tilde t$}}}}
\fontsize{11}{0}
\selectfont\put(35.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{z}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=0.59, \omega^2=5.10, (z, \dot z)=(0.19, 78.58), (g,n)=(0.10, 8), (\tilde t_i, \tilde t_f)=(-2.559755,-0.133045) step=0.00010$}}}}
\end{picture}


==> Interacting__Redefined__n=2__A_1.49__w2_5.10____z,dot__z_____0.09,1.10______g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000______tt_i,tt_f__=__0.485762,231.206479____step_0.00010.tex <==
% Title: Figure 3
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Jun 15 18:30:06 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Interacting__Redefined__n=2__A_1.49__w2_5.10____z,dot__z_____0.09,1.10______g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000______tt_i,tt_f__=__0.485762,231.206479____step_0.00010-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{250}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,76.9174){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,119.334){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,161.75){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,204.167){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,246.583){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$-\tilde t$}}}}
\fontsize{11}{0}
\selectfont\put(26.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{z}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=1.49, \omega^2=5.10, (z, \dot z)=(0.09, 1.10), (g,n)=(0.10, 8), (\tilde t_i, \tilde t_f)=(0.485762,231.206479) step=0.00010$}}}}
\end{picture}


==> Interacting__Redefined__n=2__A_1.49__w2_5.10____z,dot__z_____0.16,-12.16______g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000______tt_i,tt_f__=__0.485762,231.206479____step_0.00010.tex <==
% Title: Figure 2
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Jun 15 18:27:05 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Interacting__Redefined__n=2__A_1.49__w2_5.10____z,dot__z_____0.16,-12.16______g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000______tt_i,tt_f__=__0.485762,231.206479____step_0.00010-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{250}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,76.9174){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,119.334){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,161.75){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,204.167){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,246.583){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$-\tilde t$}}}}
\fontsize{11}{0}
\selectfont\put(35.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{z}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=1.49, \omega^2=5.10, (z, \dot z)=(0.16, -12.16), (g,n)=(0.10, 8), (\tilde t_i, \tilde t_f)=(0.485762,231.206479) step=0.00010$}}}}
\end{picture}


==> Interacting__Rosen__n=2__A_0.59__w2_5.10____y,dot__y_____0.09,1.10__,____g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000____step_0.000100.tex <==
% Title: Figure 4
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Fri Jun 10 10:35:33 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Interacting__Rosen__n=2__A_0.59__w2_5.10____y,dot__y_____0.09,1.10__,____g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000____step_0.000100-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,76.9174){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,119.334){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,161.75){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,204.167){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,246.583){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{t}}}}
\fontsize{11}{0}
\selectfont\put(26.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{y}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=0.59, \omega^2=5.10, (y, \dot y)=(0.09, 1.10), (g,n)=(0.10, 8), step=0.000100$}}}}
\end{picture}


==> Interacting__Rosen__n=2__A_0.59__w2_5.10____y,dot__y_____0.09,1.10__,____g,n_____0.10,__8______t_i,t_f__=__-25.000000,-0.000000____step_0.00010.tex <==
% Title: Figure 2
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Jun 19 14:22:54 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Interacting__Rosen__n=2__A_0.59__w2_5.10____y,dot__y_____0.09,1.10__,____g,n_____0.10,__8______t_i,t_f__=__-25.000000,-0.000000____step_0.00010-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-25}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-15}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,85.4007){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,136.301){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,187.2){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,238.1){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{t}}}}
\fontsize{11}{0}
\selectfont\put(23.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{y}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=0.59, \omega^2=5.10, (y, \dot y)=(0.09, 1.10), (g,n)=(0.10, 8), (t_i,t_f)=(-25.000000,-0.000000), step=0.000100$}}}}
\end{picture}


==> Interacting__Rosen__n=2__A_0.59__w2_5.10____y,dot__y_____0.09,1.10__,____g,n_____0.10,__8______t_i,t_f__=__-25.000000,-0.001000____step_0.00010.tex <==
% Title: Figure 5
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Jun 15 18:32:12 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Interacting__Rosen__n=2__A_0.59__w2_5.10____y,dot__y_____0.09,1.10__,____g,n_____0.10,__8______t_i,t_f__=__-25.000000,-0.001000____step_0.00010-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-25}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-15}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-15}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,85.4007){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,136.301){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,187.2){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,238.1){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{t}}}}
\fontsize{11}{0}
\selectfont\put(29.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{y}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=0.59, \omega^2=5.10, (y, \dot y)=(0.09, 1.10), (g,n)=(0.10, 8), (t_i,t_f)=(-25.000000,-0.001000), step=0.000100$}}}}
\end{picture}


==> Interacting__Rosen__n=2__A_1.49__w2_5.10____y,dot__y_____0.05,-1.46__,____g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000____step_0.00010.tex <==
% Title: Figure 4
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Jun 15 18:30:39 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Interacting__Rosen__n=2__A_1.49__w2_5.10____y,dot__y_____0.05,-1.46__,____g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000____step_0.00010-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,85.4007){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-50}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,136.301){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,187.2){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,238.1){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{t}}}}
\fontsize{11}{0}
\selectfont\put(23.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{y}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=1.49, \omega^2=5.10, (y, \dot y)=(0.05, -1.46), (g,n)=(0.10, 8), (t_i,t_f)=(-2.500000,-0.001000), step=0.000100$}}}}
\end{picture}


==> Interacting__Rosen__n=2__A_1.49__w2_5.10____y,dot__y_____0.09,1.10__,____g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000____step_0.00010.tex <==
% Title: Figure 1
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Jun 15 18:24:31 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Interacting__Rosen__n=2__A_1.49__w2_5.10____y,dot__y_____0.09,1.10__,____g,n_____0.10,__8______t_i,t_f__=__-2.500000,-0.001000____step_0.00010-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}
\selectfont\put(54.4343,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{10}{0}
\selectfont\put(119.337,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(184.239,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(249.142,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(314.044,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(378.946,26.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,98.1256){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-50}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,161.75){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,225.375){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{10}{0}
\selectfont\put(49.4418,289){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{11}{0}
\selectfont\put(216.69,13.9861){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{t}}}}
\fontsize{11}{0}
\selectfont\put(23.4418,161.75){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{y}}}}}
\fontsize{11}{0}
\selectfont\put(216.69,299){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$A=1.49, \omega^2=5.10, (y, \dot y)=(0.09, 1.10), (g,n)=(0.10, 8), (t_i,t_f)=(-2.500000,-0.001000), step=0.000100$}}}}
\end{picture}

